Regular Perturbation and Achievable Rates of Space-Division Multiplexed Optical Channels

Regular perturbation is applied to space-division multiplexing (SDM) on optical fibers and motivates a correlated rotation-and-additive noise (CRAN) model. For S spatial modes, or 2S complex-alphabet channels, the model has 4S(S+1) hidden independent real Gauss-Markov processes, of which 2S model phase noise, 2S(2S-1) model spatial mode rotation, and 4S model additive noise. Achievable information rates of multi-carrier communication are computed by using particle filters. For S=2 spatial modes with strong coupling and a 1000 km link, joint processing of the spatial modes gains 0.5 bits/s/Hz/channel in rate and 1.4 dB in power with respect to separate processing of 2S complex-alphabet channels without considering CRAN.

==> Graphs/sdm_rates.tex <==
\definecolor{mycolor1}{rgb}{0.50000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.25000}%
\definecolor{mycolor3}{rgb}{0.50000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0,0.5,0}%
\definecolor{mycolor5}{rgb}{1,0.5,0}
\definecolor{mycolor6}{rgb}{0,0.5,1}
\definecolor{mycolor7}{rgb}{0,0,0.5}
\begin{tikzpicture}

\begin{axis}[%
width=0.976\figurewidth,
height=1.1\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-12,
xmax=-5,
xlabel style={font=\color{white!15!black}},
xlabel={Power per WDM channel, $\mathcal{P}=E/T$ (dBm)},
ymin=7.4,
ymax=8.4,
ytick distance=0.2,
grid,
ylabel style={font=\color{white!15!black}},
ylabel={Rate (bits/s/Hz/channel)},
axis background/.style={fill=white},
legend columns=5,
transpose legend,
legend style={at={(0.5, 1.01)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor5, semithick, mark=diamond, mark options={solid, mycolor5, scale=1.5}]
table[row sep=crcr]{%
-12	7.59609696339315\\
-11	7.84859156472405\\
-10	8.05050012689746\\
-9	8.20157912790291\\
-8	8.24000842940592\\
-7.5	8.20369536647538\\
-7	8.13280470388693\\
-6	7.87952193683034\\
-5	7.45850790433265\\
-4	6.98537328261585\\
};
\addlegendentry{SDM-CRAN}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-12	7.58389740300176\\
-11	7.81957766813493\\
-10	7.98993960199017\\
-9	8.07271016773356\\
-8	8.02447355182586\\
-7.5	7.93609137342456\\
-7	7.79759106886708\\
-6	7.43206910938989\\
-5	6.94322216775471\\
-4	6.38783974394068\\
};
\addlegendentry{2pCPAN}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-12	7.57689954762313\\
-11	7.80430319400606\\
-10	7.95852218937594\\
-9	8.00165705638529\\
-8	7.90880386095974\\
-7.5	7.79770657112702\\
-7	7.63273501014005\\
-6	7.23377996525327\\
-5	6.72017232317908\\
-4	6.15736774441296\\
};
\addlegendentry{1pCPAN}

\addplot [semithick, dashed, color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-12	7.49534606680952\\
-11	7.66591615961296\\
-10	7.7111480140219\\
-9	7.64075120357957\\
-8	7.4235606738431\\
-7.5	7.28601769936499\\
-7	7.06629898985108\\
-6	6.59711686645413\\
-5	6.03474523085052\\
-4	5.41675095811901\\
};
\addlegendentry{1p memoryless}

\addplot [semithick, color=black]
table[row sep=crcr]{%
-12	7.74695458877323\\
-11	8.07776545091807\\
-10	8.40885959646594\\
-9	8.74017910952567\\
-8	9.0716778580849\\
-7.5	9.23748265659658\\
-7	9.40331911732814\\
-6	9.73507366456607\\
-5	10.0669182550719\\
-4	10.3988344044816\\
};
\addlegendentry{$\log_2 (1+\textrm{SNR})$}

\addplot [color=mycolor6, semithick, mark=diamond*, mark options={solid, mycolor6, fill=mycolor6, scale=1.5}]
table[row sep=crcr]{%
-12	7.63944365657811\\
-11	7.89489619268218\\
-10	8.11038435624478\\
-9	8.26147829161037\\
-8	8.31309666283293\\
-7.5	8.29547263543749\\
-7	8.23463962447343\\
-6	8.00556367019223\\
-5	7.6319809144704\\
-4	7.11073079321986\\
};
\addlegendentry{SDM-CRAN, 4SC}

\addplot [color=mycolor7, mark=triangle*, mark options={solid, fill=mycolor7, mycolor7}]
  table[row sep=crcr]{%
-12	7.62745186732697\\
-11	7.87011918168512\\
-10	8.06094634482836\\
-9	8.16543367129298\\
-8	8.13310674525856\\
-7.5	8.07333867590699\\
-7	7.96310799959099\\
-6	7.61704569799586\\
-5	7.16019563612216\\
-4	6.59986437116572\\
};
\addlegendentry{2pCPAN, 4SC}

\addplot [color=mycolor4, mark=square*, mark options={solid,fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
-12	7.6156419301691\\
-11	7.84847103526063\\
-10	8.01900463571647\\
-9	8.0861179496164\\
-8	8.01162703600624\\
-7.5	7.92013195852086\\
-7	7.77322921655232\\
-6	7.38336229117873\\
-5	6.88765034835311\\
-4	6.30683076964075\\
};
\addlegendentry{1pCPAN, 4SC}

\addplot [semithick, color=black, dashed, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
-12	7.54712218902077\\
-11	7.71803060483585\\
-10	7.78611430970355\\
-9	7.75248366199729\\
-8	7.53600511358328\\
-7.5	7.42812811444723\\
-7	7.21375961114647\\
-6	6.7575790517093\\
-5	6.22345033047522\\
-4	5.61775086797744\\
};
\addlegendentry{1p memoryless, 4SC}

\end{axis}

\end{tikzpicture}%

